Resampling Images to a Regular Grid from a Non-Regular Subset of Pixel Positions Using Frequency Selective Reconstruction

Even though image signals are typically defined on a regular two-dimensional grid, there also exist many scenarios where this is not the case and the amplitude of the image signal only is available for a non-regular subset of pixel positions. In such a case, a resampling of the image to a regular grid has to be carried out. This is necessary since almost all algorithms and technologies for processing, transmitting or displaying image signals rely on the samples being available on a regular grid. Thus, it is of great importance to reconstruct the image on this regular grid so that the reconstruction comes closest to the case that the signal has been originally acquired on the regular grid. In this paper, Frequency Selective Reconstruction is introduced for solving this challenging task. This algorithm reconstructs image signals by exploiting the property that small areas of images can be represented sparsely in the Fourier domain. By further taking into account the basic properties of the Optical Transfer Function of imaging systems, a sparse model of the signal is iteratively generated. In doing so, the proposed algorithm is able to achieve a very high reconstruction quality, in terms of PSNR and SSIM as well as in terms of visual quality. Simulation results show that the proposed algorithm is able to outperform state-of-the-art reconstruction algorithms and gains of more than 1 dB PSNR are possible.

==> graphics/frequency_weighting_and_OTF_proc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  25-Feb-2014 14:57:23

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.500000\plotwidth}
\begin{pspicture}(-0.107143,-0.133929)(1.000000,1.000000)

% Draw bounding box for test aspects: ----
% \psframe(-0.107143,-0.133929)(1.000000,1.000000)
% Total width:  7.750000 cm
% Total height: 6.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.100000,0.000000)(0.100000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,0.000000)(0.200000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,0.000000)(0.300000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.400000,0.000000)(0.400000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,0.000000)(0.500000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.600000,0.000000)(0.600000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.700000,0.000000)(0.700000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.800000,0.000000)(0.800000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.900000,0.000000)(0.900000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,1.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(1.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.100000)(1.000000,0.100000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.200000)(1.000000,0.200000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.300000)(1.000000,0.300000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.400000)(1.000000,0.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.500000)(1.000000,0.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.600000)(1.000000,0.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.700000)(1.000000,0.700000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.800000)(1.000000,0.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.900000)(1.000000,0.900000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(1.000000,1.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,0.000000)(0.100000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,0.000000)(0.200000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,0.000000)(0.300000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,0.000000)(0.400000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.000000)(0.500000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,0.000000)(0.600000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,0.000000)(0.700000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,0.000000)(0.800000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,0.000000)(0.900000,0.015000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.015000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.100000)(0.012000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.012000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.012000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.012000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.012000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.012000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.012000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.012000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.012000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.015000){$0$}
\rput[t](0.100000,-0.015000){}
\rput[t](0.200000,-0.015000){}
\rput[t](0.300000,-0.015000){}
\rput[t](0.400000,-0.015000){}
\rput[t](0.500000,-0.015000){$0.5$}
\rput[t](0.600000,-0.015000){}
\rput[t](0.700000,-0.015000){}
\rput[t](0.800000,-0.015000){}
\rput[t](0.900000,-0.015000){}
\rput[t](1.000000,-0.015000){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,0.100000){}
\rput[r](-0.012000,0.200000){}
\rput[r](-0.012000,0.300000){}
\rput[r](-0.012000,0.400000){}
\rput[r](-0.012000,0.500000){$0.5$}
\rput[r](-0.012000,0.600000){}
\rput[r](-0.012000,0.700000){}
\rput[r](-0.012000,0.800000){}
\rput[r](-0.012000,0.900000){}
\rput[r](-0.012000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,0.000000)(1.000000,0.000000)(1.000000,1.000000)(0.000000,1.000000)(0.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-0.193929){
\begin{tabular}{c}
Spatial frequency / Max.\ spatial frequency\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.127143,0.500000){
\begin{tabular}{c}
Amplitude\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color404.0182}{0  0  1}
\savedata{\mydata}[{
{0.000000,1.000000},{0.267000,0.664129},{0.427000,0.473332},{0.555000,0.331524},{0.662000,0.223543},
{0.751000,0.143452},{0.827000,0.084101},{0.891000,0.042486},{0.943000,0.016196},{0.983000,0.002654},
{0.998000,0.000107}
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color404.0182]{\mydata}

% New Line DATA: ----
\newrgbcolor{color405.0172}{0         0.5           0}
\savedata{\mydata}[{
{0.000000,1.000000},{0.091000,0.826281},{0.179000,0.674041},{0.263000,0.543169},{0.343000,0.431649},
{0.422000,0.334084},{0.498000,0.252004},{0.571000,0.184041},{0.642000,0.128164},{0.711000,0.083521},
{0.778000,0.049284},{0.843000,0.024649},{0.907000,0.008649},{0.970000,0.000900},{0.998000,0.000004},
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color405.0172]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](0.976000,0.970000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.3cm} \Rnode{a2}{~~OTF} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.3cm} \Rnode{a4}{~~Frequency Weighting} \\
\Rnode{a31}{\hspace*{0.0ex}} \hspace*{0.3cm} \Rnode{a42}{~~Function} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color404.0182]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color405.0172]{a3}{a4}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/kodak_conc_weighting_proc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  05-Dec-2014 15:46:01

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{4cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.053333\plotwidth}
\begin{pspicture}(-0.100000,17.187500)(1.050000,35.000000)

% Draw bounding box for test aspects: ----
% \psframe(-0.100000,17.187500)(1.050000,35.000000)
% Total width:  5.750000 cm
% Total height: 4.750000 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,20.000000)(0.100000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,20.000000)(0.200000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,20.000000)(0.300000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,20.000000)(0.400000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,20.000000)(0.500000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,20.000000)(0.600000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,20.000000)(0.700000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,20.000000)(0.800000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,20.000000)(0.900000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,20.000000)(1.000000,20.225000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,20.000000)(0.062000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,25.000000)(0.062000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,30.000000)(0.062000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,35.000000)(0.062000,35.000000)

{ \tiny % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.100000,19.775000){}
\rput[t](0.200000,19.775000){$0.2$}
\rput[t](0.300000,19.775000){}
\rput[t](0.400000,19.775000){$0.4$}
\rput[t](0.500000,19.775000){}
\rput[t](0.600000,19.775000){$0.6$}
\rput[t](0.700000,19.775000){}
\rput[t](0.800000,19.775000){$0.8$}
\rput[t](0.900000,19.775000){}
\rput[t](1.000000,19.775000){$1$}
% Draw y-Labels: ----
\rput[r](0.038000,20.000000){$20$}
\rput[r](0.038000,25.000000){$25$}
\rput[r](0.038000,30.000000){$30$}
\rput[r](0.038000,35.000000){$35$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.050000,20.000000)(1.050000,20.000000)(1.050000,35.000000)(0.050000,35.000000)(0.050000,20.000000)

{ \footnotesize % FontSizeXYlabel
% x-Label: ----
\rput[b](0.550000,17.187500){
\begin{tabular}{c}
$\delta$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.100000,27.500000){
\begin{tabular}{c}
%PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color272.0061}{1  0  0}
\savedata{\mydata}[{
{0.100000,26.834322},{0.200000,26.869087},{0.300000,26.890368},{0.400000,26.901778},{0.500000,26.909037},
{0.600000,26.914326},{0.700000,26.921177},{0.800000,26.920826},{0.900000,26.922037},{1.000000,26.920692},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color272.0061]{\mydata}

% New Line DATA: ----
\newrgbcolor{color273.0056}{0  1  0}
\savedata{\mydata}[{
{0.100000,30.161682},{0.200000,30.195403},{0.300000,30.205276},{0.400000,30.204611},{0.500000,30.201875},
{0.600000,30.196209},{0.700000,30.187854},{0.800000,30.179421},{0.900000,30.168271},{1.000000,30.156294},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color273.0056]{\mydata}

% New Line DATA: ----
\newrgbcolor{color274.0057}{0  0  1}
\savedata{\mydata}[{
{0.100000,34.245335},{0.200000,34.235585},{0.300000,34.217201},{0.400000,34.198319},{0.500000,34.175686},
{0.600000,34.151190},{0.700000,34.129320},{0.800000,34.106025},{0.900000,34.085106},{1.000000,34.060262},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color274.0057]{\mydata}

% Legend: ----
{ \tiny % FontSizeLegend
\rput[br](1.026000,20.450000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Subsampling density 10\%} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Subsampling density 25\%} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Subsampling density 50\%} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color272.0061]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color272.0061]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color273.0056]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color273.0056]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color274.0057]{a5}{a6} \ncput{\psdot[dotstyle=x,dotsize=\MarkerSize,linecolor=color274.0057]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/kodak_fse_evolution_proc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  27-Feb-2015 10:04:06

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=2.000000\plotwidth,yunit=0.066667\plotwidth}
\begin{pspicture}(-0.003571,21.392857)(0.550000,35.000000)

% Draw bounding box for test aspects: ----
% \psframe(-0.003571,21.392857)(0.550000,35.000000)
% Total width:  7.750000 cm
% Total height: 6.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.100000,23.000000)(0.100000,35.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,23.000000)(0.200000,35.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,23.000000)(0.300000,35.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.400000,23.000000)(0.400000,35.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,23.000000)(0.500000,35.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.050000,24.000000)(0.550000,24.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.050000,26.000000)(0.550000,26.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.050000,28.000000)(0.550000,28.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.050000,30.000000)(0.550000,30.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.050000,32.000000)(0.550000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.050000,34.000000)(0.550000,34.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,23.000000)(0.100000,23.180000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,23.000000)(0.200000,23.180000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,23.000000)(0.300000,23.180000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,23.000000)(0.400000,23.180000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,23.000000)(0.500000,23.180000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,24.000000)(0.056000,24.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,26.000000)(0.056000,26.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,28.000000)(0.056000,28.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,30.000000)(0.056000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,32.000000)(0.056000,32.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.050000,34.000000)(0.056000,34.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.100000,22.820000){$10\%$}
\rput[t](0.200000,22.820000){$20\%$}
\rput[t](0.300000,22.820000){$30\%$}
\rput[t](0.400000,22.820000){$40\%$}
\rput[t](0.500000,22.820000){$50\%$}
% Draw y-Labels: ----
\rput[r](0.044000,24.000000){$24$}
\rput[r](0.044000,26.000000){$26$}
\rput[r](0.044000,28.000000){$28$}
\rput[r](0.044000,30.000000){$30$}
\rput[r](0.044000,32.000000){$32$}
\rput[r](0.044000,34.000000){$34$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.050000,23.000000)(0.550000,23.000000)(0.550000,35.000000)(0.050000,35.000000)(0.050000,23.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.300000,21.392857){
\begin{tabular}{c}
Subsampling density\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.003571,29.000000){
\begin{tabular}{c}
PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color252.0022}{0  0  1}
\savedata{\mydata}[{
{0.100000,26.909037},{0.250000,30.201875},{0.500000,34.175686}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color252.0022]{\mydata}

% New Line DATA: ----
\newrgbcolor{color253.0016}{0  1  0}
\savedata{\mydata}[{
{0.100000,23.930422},{0.250000,27.586712},{0.500000,31.439044}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color253.0016]{\mydata}

% New Line DATA: ----
\newrgbcolor{color254.0015}{0  1  1}
\savedata{\mydata}[{
{0.100000,26.248507},{0.250000,29.643526},{0.500000,33.944557}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color254.0015]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](0.538000,23.360000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Proposed FSR} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Optimized FSE \cite{Seiler2011c}} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Original FSE \cite{Meisinger2004a}} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color252.0022]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color252.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color253.0016]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color253.0016]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color254.0015]{a5}{a6} \ncput{\psdot[dotstyle=|,dotsize=\MarkerSize,linecolor=color254.0015]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/kodak_iterations_proc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  05-Dec-2014 15:44:33

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{4cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.002000\plotwidth,yunit=0.053333\plotwidth}
\begin{pspicture}(-75.000000,17.187500)(500.000000,35.000000)

% Draw bounding box for test aspects: ----
% \psframe(-75.000000,17.187500)(500.000000,35.000000)
% Total width:  5.750000 cm
% Total height: 4.750000 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,20.000000)(50.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,20.000000)(100.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,20.000000)(150.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,20.000000)(200.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,20.000000)(250.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](300.000000,20.000000)(300.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](350.000000,20.000000)(350.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](400.000000,20.000000)(400.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](450.000000,20.000000)(450.000000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](500.000000,20.000000)(500.000000,20.225000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(6.000000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(6.000000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(6.000000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,35.000000)(6.000000,35.000000)

{ \tiny % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,19.775000){$0$}
\rput[t](50.000000,19.775000){}
\rput[t](100.000000,19.775000){$100$}
\rput[t](150.000000,19.775000){}
\rput[t](200.000000,19.775000){$200$}
\rput[t](250.000000,19.775000){}
\rput[t](300.000000,19.775000){$300$}
\rput[t](350.000000,19.775000){}
\rput[t](400.000000,19.775000){$400$}
\rput[t](450.000000,19.775000){}
\rput[t](500.000000,19.775000){$500$}
% Draw y-Labels: ----
\rput[r](-6.000000,20.000000){$20$}
\rput[r](-6.000000,25.000000){$25$}
\rput[r](-6.000000,30.000000){$30$}
\rput[r](-6.000000,35.000000){$35$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,20.000000)(500.000000,20.000000)(500.000000,35.000000)(0.000000,35.000000)(0.000000,20.000000)

{ \footnotesize % FontSizeXYlabel
% x-Label: ----
\rput[b](250.000000,17.187500){
\begin{tabular}{c}
Iterations\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-75.000000,27.500000){
\begin{tabular}{c}
%PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color276.0063}{1  0  0}
\savedata{\mydata}[{
{10.000000,25.913122},{20.000000,26.765152},{50.000000,26.985328},{100.000000,26.909037},{200.000000,26.815971},
{500.000000,26.726338}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color276.0063]{\mydata}

% New Line DATA: ----
\newrgbcolor{color277.0057}{0  1  0}
\savedata{\mydata}[{
{10.000000,27.681066},{20.000000,29.072173},{50.000000,30.030761},{100.000000,30.201875},{200.000000,30.143962},
{500.000000,29.993296}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color277.0057]{\mydata}

% New Line DATA: ----
\newrgbcolor{color278.0059}{0  0  1}
\savedata{\mydata}[{
{10.000000,30.033599},{20.000000,31.751291},{50.000000,33.431790},{100.000000,34.175686},{200.000000,34.492670},
{500.000000,34.487808}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color278.0059]{\mydata}

% Legend: ----
{ \tiny % FontSizeLegend
\rput[br](488.000000,20.450000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Subsampling density 10\%} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Subsampling density 25\%} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Subsampling density 50\%} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color276.0063]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color276.0063]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color277.0057]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color277.0057]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color278.0059]{a5}{a6} \ncput{\psdot[dotstyle=x,dotsize=\MarkerSize,linecolor=color278.0059]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/kodak_odc_proc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  05-Dec-2014 15:42:36

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{4cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=1.176471\plotwidth,yunit=0.053333\plotwidth}
\begin{pspicture}(0.072500,17.187500)(1.050000,35.000000)

% Draw bounding box for test aspects: ----
% \psframe(0.072500,17.187500)(1.050000,35.000000)
% Total width:  5.750000 cm
% Total height: 4.750000 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,20.000000)(0.200000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,20.000000)(0.300000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,20.000000)(0.400000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,20.000000)(0.500000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,20.000000)(0.600000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,20.000000)(0.700000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,20.000000)(0.800000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,20.000000)(0.900000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,20.000000)(1.000000,20.225000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,20.000000)(0.210200,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,25.000000)(0.210200,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,30.000000)(0.210200,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,35.000000)(0.210200,35.000000)

{ \tiny % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.200000,19.775000){}
\rput[t](0.300000,19.775000){$0.3$}
\rput[t](0.400000,19.775000){}
\rput[t](0.500000,19.775000){$0.5$}
\rput[t](0.600000,19.775000){}
\rput[t](0.700000,19.775000){$0.7$}
\rput[t](0.800000,19.775000){}
\rput[t](0.900000,19.775000){$0.9$}
\rput[t](1.000000,19.775000){}
% Draw y-Labels: ----
\rput[r](0.189800,20.000000){$20$}
\rput[r](0.189800,25.000000){$25$}
\rput[r](0.189800,30.000000){$30$}
\rput[r](0.189800,35.000000){$35$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.200000,20.000000)(1.050000,20.000000)(1.050000,35.000000)(0.200000,35.000000)(0.200000,20.000000)

{ \footnotesize % FontSizeXYlabel
% x-Label: ----
\rput[b](0.625000,17.187500){
\begin{tabular}{c}
$\gamma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.072500,27.500000){
\begin{tabular}{c}
%PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color268.0059}{1  0  0}
\savedata{\mydata}[{
{0.250000,27.061130},{0.500000,26.909037},{0.750000,26.576887},{1.000000,25.993496}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color268.0059]{\mydata}

% New Line DATA: ----
\newrgbcolor{color269.0054}{0  1  0}
\savedata{\mydata}[{
{0.250000,29.979186},{0.500000,30.201875},{0.750000,29.918504},{1.000000,29.318775}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color269.0054]{\mydata}

% New Line DATA: ----
\newrgbcolor{color270.0054}{0  0  1}
\savedata{\mydata}[{
{0.250000,33.249184},{0.500000,34.175686},{0.750000,34.266079},{1.000000,33.926342}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color270.0054]{\mydata}

% Legend: ----
{ \tiny % FontSizeLegend
\rput[br](1.029600,20.450000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Subsampling density 10\%} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Subsampling density 25\%} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Subsampling density 50\%} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color268.0059]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color268.0059]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color269.0054]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color269.0054]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color270.0054]{a5}{a6} \ncput{\psdot[dotstyle=x,dotsize=\MarkerSize,linecolor=color270.0054]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/kodak_rho_proc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  05-Dec-2014 15:36:31

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{4cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=2.000000\plotwidth,yunit=0.053333\plotwidth}
\begin{pspicture}(0.375000,17.187500)(0.950000,35.000000)

% Draw bounding box for test aspects: ----
% \psframe(0.375000,17.187500)(0.950000,35.000000)
% Total width:  5.750000 cm
% Total height: 4.750000 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.450000,20.000000)(0.450000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,20.000000)(0.500000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.550000,20.000000)(0.550000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,20.000000)(0.600000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.650000,20.000000)(0.650000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,20.000000)(0.700000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.750000,20.000000)(0.750000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,20.000000)(0.800000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.850000,20.000000)(0.850000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,20.000000)(0.900000,20.225000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.950000,20.000000)(0.950000,20.225000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.450000,20.000000)(0.456000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.450000,25.000000)(0.456000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.450000,30.000000)(0.456000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.450000,35.000000)(0.456000,35.000000)

{ \tiny % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.450000,19.775000){}
\rput[t](0.500000,19.775000){$0.5$}
\rput[t](0.550000,19.775000){}
\rput[t](0.600000,19.775000){$0.6$}
\rput[t](0.650000,19.775000){}
\rput[t](0.700000,19.775000){$0.7$}
\rput[t](0.750000,19.775000){}
\rput[t](0.800000,19.775000){$0.8$}
\rput[t](0.850000,19.775000){}
\rput[t](0.900000,19.775000){$0.9$}
\rput[t](0.950000,19.775000){}
% Draw y-Labels: ----
\rput[r](0.444000,20.000000){$20$}
\rput[r](0.444000,25.000000){$25$}
\rput[r](0.444000,30.000000){$30$}
\rput[r](0.444000,35.000000){$35$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.450000,20.000000)(0.950000,20.000000)(0.950000,35.000000)(0.450000,35.000000)(0.450000,20.000000)

{ \footnotesize % FontSizeXYlabel
% x-Label: ----
\rput[b](0.700000,17.187500){
\begin{tabular}{c}
$\hat{\rho}$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.375000,27.500000){
\begin{tabular}{c}
PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color268.0052}{1  0  0}
\savedata{\mydata}[{
{0.500000,26.592299},{0.600000,26.779324},{0.700000,26.909037},{0.800000,26.970490},{0.900000,26.821224},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color268.0052]{\mydata}

% New Line DATA: ----
\newrgbcolor{color269.0052}{0  1  0}
\savedata{\mydata}[{
{0.500000,30.015655},{0.600000,30.148604},{0.700000,30.201875},{0.800000,30.063965},{0.900000,29.519126},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color269.0052]{\mydata}

% New Line DATA: ----
\newrgbcolor{color270.0052}{0  0  1}
\savedata{\mydata}[{
{0.500000,34.403166},{0.600000,34.412073},{0.700000,34.175686},{0.800000,33.523228},{0.900000,32.429532},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color270.0052]{\mydata}

% Legend: ----
{ \tiny % FontSizeLegend
\rput[br](0.938000,20.450000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Subsampling density 10\%} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Subsampling density 25\%} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Subsampling density 50\%} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color268.0052]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color268.0052]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color269.0052]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color269.0052]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color270.0052]{a5}{a6} \ncput{\psdot[dotstyle=x,dotsize=\MarkerSize,linecolor=color270.0052]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/testimages_reconstruction_proc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  08-Dec-2014 09:59:48

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.032000\plotwidth}
\begin{pspicture}(-0.107143,18.651786)(1.000000,47.000000)

% Draw bounding box for test aspects: ----
% \psframe(-0.107143,18.651786)(1.000000,47.000000)
% Total width:  7.750000 cm
% Total height: 6.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,22.000000)(0.000000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.100000,22.000000)(0.100000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,22.000000)(0.200000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,22.000000)(0.300000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.400000,22.000000)(0.400000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,22.000000)(0.500000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.600000,22.000000)(0.600000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.700000,22.000000)(0.700000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.800000,22.000000)(0.800000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.900000,22.000000)(0.900000,47.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,22.000000)(1.000000,47.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,25.000000)(1.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,30.000000)(1.000000,30.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,35.000000)(1.000000,35.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,40.000000)(1.000000,40.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,45.000000)(1.000000,45.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,22.000000)(0.000000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,22.000000)(0.100000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,22.000000)(0.200000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,22.000000)(0.300000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,22.000000)(0.400000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,22.000000)(0.500000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,22.000000)(0.600000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,22.000000)(0.700000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,22.000000)(0.800000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,22.000000)(0.900000,22.375000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,22.000000)(1.000000,22.375000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.012000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.012000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,35.000000)(0.012000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.012000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,45.000000)(0.012000,45.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,21.625000){}
\rput[t](0.100000,21.625000){$10\%$}
\rput[t](0.200000,21.625000){}
\rput[t](0.300000,21.625000){$30\%$}
\rput[t](0.400000,21.625000){}
\rput[t](0.500000,21.625000){$50\%$}
\rput[t](0.600000,21.625000){}
\rput[t](0.700000,21.625000){$70\%$}
\rput[t](0.800000,21.625000){}
\rput[t](0.900000,21.625000){$90\%$}
\rput[t](1.000000,21.625000){}
% Draw y-Labels: ----
\rput[r](-0.012000,25.000000){$25$}
\rput[r](-0.012000,30.000000){$30$}
\rput[r](-0.012000,35.000000){$35$}
\rput[r](-0.012000,40.000000){$40$}
\rput[r](-0.012000,45.000000){$45$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,22.000000)(1.000000,22.000000)(1.000000,47.000000)(0.000000,47.000000)(0.000000,22.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,18.651786){
\begin{tabular}{c}
Subsampling density\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.107143,34.500000){
\begin{tabular}{c}
PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color307.0072}{0  0  1}
\savedata{\mydata}[{
{0.100000,29.701098},{0.250000,33.882108},{0.500000,37.946984},
{0.750000,41.956778},{0.900000,46.118483}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color307.0072]{\mydata}

% New Line DATA: ----
\newrgbcolor{color308.0067}{0  1  0}
\savedata{\mydata}[{
{0.100000,28.255440},{0.250000,31.708036},{0.500000,35.538336},
{0.750000,39.566372},{0.900000,43.653241}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color308.0067]{\mydata}

% New Line DATA: ----
\newrgbcolor{color309.0067}{0  1  1}
\savedata{\mydata}[{
{0.100000,28.492527},{0.250000,31.961987},{0.500000,35.917949},
{0.750000,40.250479},{0.900000,44.779763}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color309.0067]{\mydata}

% New Line DATA: ----
\newrgbcolor{color310.0067}{1  0  1}
\savedata{\mydata}[{
{0.100000,23.812654},{0.250000,25.773023},{0.500000,28.143003},{0.750000,30.524277},
{0.900000,32.813605}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color310.0067]{\mydata}

% New Line DATA: ----
\newrgbcolor{color311.0067}{0  0  0}
\savedata{\mydata}[{
{0.100000,28.110920},{0.250000,32.610687},{0.500000,35.302905},{0.750000,38.567883},{0.900000,42.546051},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color311.0067]{\mydata}

% New Line DATA: ----
\newrgbcolor{color312.0067}{1  0  0}
\savedata{\mydata}[{
{0.100000,27.100173},{0.250000,30.642380},{0.500000,34.661712},{0.750000,38.972141},
{0.900000,43.376016}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color312.0067]{\mydata}

% New Line DATA: ----
\newrgbcolor{color313.0067}{0.74902           0     0.74902}
\savedata{\mydata}[{
{0.100000,26.410865},{0.250000,30.674321},{0.500000,35.500958},{0.750000,40.523240},
{0.900000,45.305117}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color313.0067]{\mydata}

% New Line DATA: ----
\newrgbcolor{color314.0067}{0.74902     0.74902           0}
\savedata{\mydata}[{
{0.100000,27.170168},{0.250000,32.178288},{0.500000,37.163604},{0.750000,42.015569},
{0.900000,46.599690}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=|,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color314.0067]{\mydata}

% New Line DATA: ----
\newrgbcolor{color315.0067}{0     0.49804           0}
\savedata{\mydata}[{
{0.100000,26.938123},{0.250000,31.007543},{0.500000,35.924873},{0.750000,41.221900},
{0.900000,46.282278}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color315.0067]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](0.976000,22.750000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a2}{~~FSR} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a4}{~~LI} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a6}{~~NNI} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a8}{~~BL} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a10}{~~KR} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a12}{~~MCA} \\
\Rnode{a13}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a14}{~~TV} \\
\Rnode{a15}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a16}{~~WI} \\
\Rnode{a17}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a18}{~~CLS} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color307.0072]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color307.0072]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color308.0067]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color308.0067]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color309.0067]{a5}{a6} \ncput{\psdot[dotstyle=x,dotsize=\MarkerSize,linecolor=color309.0067]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color310.0067]{a7}{a8} \ncput{\psdot[dotstyle=|,dotsize=\MarkerSize,linecolor=color310.0067]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color311.0067]{a9}{a10} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color311.0067]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color312.0067]{a11}{a12} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color312.0067]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color313.0067]{a13}{a14} \ncput{\psdot[dotstyle=x,dotsize=\MarkerSize,linecolor=color313.0067]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color314.0067]{a15}{a16} \ncput{\psdot[dotstyle=|,dotsize=\MarkerSize,linecolor=color314.0067]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color315.0067]{a17}{a18} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color315.0067]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/zoneplate_reconstruction_proc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  08-Dec-2014 11:22:39

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.015094\plotwidth}
\begin{pspicture}(-0.107143,-0.098214)(1.000000,60.000000)

% Draw bounding box for test aspects: ----
% \psframe(-0.107143,-0.098214)(1.000000,60.000000)
% Total width:  7.750000 cm
% Total height: 6.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,7.000000)(0.000000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.100000,7.000000)(0.100000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,7.000000)(0.200000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,7.000000)(0.300000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.400000,7.000000)(0.400000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,7.000000)(0.500000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.600000,7.000000)(0.600000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.700000,7.000000)(0.700000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.800000,7.000000)(0.800000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.900000,7.000000)(0.900000,60.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,7.000000)(1.000000,60.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,10.000000)(1.000000,10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,15.000000)(1.000000,15.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,20.000000)(1.000000,20.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,25.000000)(1.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,30.000000)(1.000000,30.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,35.000000)(1.000000,35.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,40.000000)(1.000000,40.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,45.000000)(1.000000,45.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,50.000000)(1.000000,50.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,55.000000)(1.000000,55.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,60.000000)(1.000000,60.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.000000)(0.000000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,7.000000)(0.100000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,7.000000)(0.200000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,7.000000)(0.300000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,7.000000)(0.400000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,7.000000)(0.500000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,7.000000)(0.600000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,7.000000)(0.700000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,7.000000)(0.800000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,7.000000)(0.900000,7.795000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,7.000000)(1.000000,7.795000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.012000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.012000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.012000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.012000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.012000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,35.000000)(0.012000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.012000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,45.000000)(0.012000,45.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.012000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,55.000000)(0.012000,55.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.012000,60.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,6.205000){}
\rput[t](0.100000,6.205000){$10\%$}
\rput[t](0.200000,6.205000){}
\rput[t](0.300000,6.205000){$30\%$}
\rput[t](0.400000,6.205000){}
\rput[t](0.500000,6.205000){$50\%$}
\rput[t](0.600000,6.205000){}
\rput[t](0.700000,6.205000){$70\%$}
\rput[t](0.800000,6.205000){}
\rput[t](0.900000,6.205000){$90\%$}
\rput[t](1.000000,6.205000){}
% Draw y-Labels: ----
\rput[r](-0.012000,10.000000){$10$}
\rput[r](-0.012000,15.000000){$15$}
\rput[r](-0.012000,20.000000){$20$}
\rput[r](-0.012000,25.000000){$25$}
\rput[r](-0.012000,30.000000){$30$}
\rput[r](-0.012000,35.000000){$35$}
\rput[r](-0.012000,40.000000){$40$}
\rput[r](-0.012000,45.000000){$45$}
\rput[r](-0.012000,50.000000){$50$}
\rput[r](-0.012000,55.000000){$55$}
\rput[r](-0.012000,60.000000){$60$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,7.000000)(1.000000,7.000000)(1.000000,60.000000)(0.000000,60.000000)(0.000000,7.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-0.098214){
\begin{tabular}{c}
Subsampling density\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.107143,33.500000){
\begin{tabular}{c}
PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color288.0084}{0  0  1}
\savedata{\mydata}[{
{0.100000,40.896597},{0.250000,47.734886},{0.500000,51.327620},
{0.750000,55.074929},{0.900000,59.404491}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color288.0084]{\mydata}

% New Line DATA: ----
\newrgbcolor{color289.0079}{0  1  0}
\savedata{\mydata}[{
{0.100000,10.172948},{0.250000,13.953242},{0.500000,19.168562},
{0.750000,24.382220},{0.900000,29.021278}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color289.0079]{\mydata}

% New Line DATA: ----
\newrgbcolor{color290.0077}{0  1  1}
\savedata{\mydata}[{
{0.100000,10.452776},{0.250000,14.126166},{0.500000,19.292465},
{0.750000,24.537655},{0.900000,29.542428}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color290.0077]{\mydata}

% New Line DATA: ----
\newrgbcolor{color291.0077}{1  0  1}
\savedata{\mydata}[{
{0.100000,9.598447},{0.250000,20.072855},{0.500000,25.504063},{0.750000,29.739296},
{0.900000,32.585292}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color291.0077]{\mydata}

% New Line DATA: ----
\newrgbcolor{color292.0077}{0  0  0}
\savedata{\mydata}[{
{0.100000,10.437292},{0.250000,14.045831},{0.500000,17.028554},{0.750000,20.860047},
{0.900000,25.734933}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color292.0077]{\mydata}

% New Line DATA: ----
\newrgbcolor{color293.0078}{1  0  0}
\savedata{\mydata}[{
{0.100000,26.053730},{0.250000,37.134650},{0.500000,44.711866},
{0.750000,49.746217},{0.900000,54.035019}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color293.0078]{\mydata}

% New Line DATA: ----
\newrgbcolor{color294.0073}{0.74902           0     0.74902}
\savedata{\mydata}[{
{0.100000,9.801577},{0.250000,11.782380},{0.500000,16.866304},
{0.750000,24.124567},{0.900000,30.692950}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color294.0073]{\mydata}

% New Line DATA: ----
\newrgbcolor{color295.0077}{0.74902     0.74902           0}
\savedata{\mydata}[{
{0.100000,12.125670},{0.250000,18.538828},{0.500000,25.801009},{0.750000,32.710364},
{0.900000,39.542267}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=|,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color295.0077]{\mydata}

% New Line DATA: ----
\newrgbcolor{color296.0078}{0     0.49804           0}
\savedata{\mydata}[{
{0.100000,9.679460},{0.250000,11.954826},{0.500000,16.943020},
{0.750000,24.150582},{0.900000,31.101623}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color296.0078]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](0.976000,8.590000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a2}{~~FSR} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a4}{~~LI} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a6}{~~NNI} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a8}{~~BL} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a10}{~~KR} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a12}{~~MCA} \\
\Rnode{a13}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a14}{~~TV} \\
\Rnode{a15}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a16}{~~WI} \\
\Rnode{a17}{\hspace*{0.0ex}} \hspace*{0.5cm} \Rnode{a18}{~~CLS} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color288.0084]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color288.0084]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color289.0079]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color289.0079]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color290.0077]{a5}{a6} \ncput{\psdot[dotstyle=x,dotsize=\MarkerSize,linecolor=color290.0077]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color291.0077]{a7}{a8} \ncput{\psdot[dotstyle=|,dotsize=\MarkerSize,linecolor=color291.0077]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color292.0077]{a9}{a10} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color292.0077]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color293.0078]{a11}{a12} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color293.0078]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color294.0073]{a13}{a14} \ncput{\psdot[dotstyle=x,dotsize=\MarkerSize,linecolor=color294.0073]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color295.0077]{a15}{a16} \ncput{\psdot[dotstyle=|,dotsize=\MarkerSize,linecolor=color295.0077]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color296.0078]{a17}{a18} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color296.0078]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
